On the Convergence of Tsetlin Machines for the XOR Operator

The Tsetlin Machine (TM) is a novel machine learning algorithm with several distinct properties, including transparent inference and learning using hardware-near building blocks. Although numerous papers explore the TM empirically, many of its properties have not yet been analyzed mathematically. In this article, we analyze the convergence of the TM when input is non-linearly related to output by the XOR-operator. Our analysis reveals that the TM, with just two conjunctive clauses, can converge almost surely to reproducing XOR, learning from training data over an infinite time horizon. Furthermore, the analysis shows how the hyper-parameter T guides clause construction so that the clauses capture the distinct sub-patterns in the data. Our analysis of convergence for XOR thus lays the foundation for analyzing other more complex logical expressions. These analyses altogether, from a mathematical perspective, provide new insights on why TMs have obtained state-of-the-art performance on several pattern recognition problems

==> Figures/TA.tex <==
\begin{figure}
\centering
\resizebox{0.92\textwidth}{!}{
\begin{minipage}{1\textwidth}
\begin{tikzpicture}[node distance = .35cm, font=\Huge]
    \tikzstyle{every node}=[scale=0.35]
   %line one 
    \node[state] (A) at (0,2) {~~~1~~~~};
    \node[state] (B) at (1.5,2) {~~~2~~~~};
    
    \node[state,draw=white] (M) at (3,2) {~~~$....$~~~};
    
    \node[state] (C) at (4.5,2) {$N-1$};
    \node[state] (D) at (6,2) {~~~\!$N$~~~};
    %{$N$};
    
    \node[state] (E) at (7.5,2) {$N+1$};
    \node[state] (F) at (9,2) {$N+2$};
    
    \node[state,draw=white] (G) at (10.5,2) {~~~$....$~~~};
    
    \node[state] (H) at (12,2) {\!$2N-1$};
    \node[state] (I) at (13.5,2) {~~\!$2N$~~~~};
    

    % LETTERS ABOVE
    \node[thick] at (4,4) {$Action~1$};
    \node[thick] at (9.5,4) {$Action~2$};
    
    % LETTERS left
    \node[thick] at (1.2,1) {$Reward~(R):~\dashrightarrow$~~~~$Penalty~(P):~\rightarrow$};
   % \node[thick] at (0,3) {$Penalty~(P):~\rightarrow$};
 

    
    % ARROWS line 1
    \draw[every loop]
    (A) edge[bend left] node [scale=1.2, above=0.1 of B]{} (B)
    (B) edge[bend left] node  [scale=1.2, above=0.1 of M] {} (M)
    (M) edge[bend left] node  [scale=1.2, above=0.1 of C] {} (C)
    (C) edge[bend left] node [scale=1.2, above=0.1 of D] {} (D)
    (D) edge[bend left] node  [scale=1.2, above=0.1 of E] {} (E);

    
    \draw[every loop]
    (I) edge[bend left] node [scale=1.2, below=0.1 of H] {} (H)
    (H) edge[bend left] node  [scale=1.2, below=0.1 of G] {} (G)
    (G) edge[bend left] node [scale=1.2, below=0.1 of F] {} (F)
    (F) edge[bend left] node  [scale=1.2, below=0.1 of E] {} (E)
    (E) edge[bend left] node  [scale=1.2, below=0.1 of D] {} (D);

    
    
    %arrows line 2 
    
        % ARROWS
    \draw[dashed,->]
    (B) edge[bend left] node  [scale=1.2, above=0.1 of A] {} (A)
    (M) edge[bend left] node [scale=1.2, above=0.1 of B] {} (B)
    (C) edge[bend left] node [scale=1.2, above=0.1 of M] {} (M)
    (D) edge[bend left] node [scale=1.2, above=0.1 of C] {} (C)
    (A) edge[loop left] node [scale=1.2, below=0.1 of D] {} (D);
    
    \draw[dashed,->]
    
 
    (H) edge[bend left ] node [scale=1.2, below=0.1 of I] {} (I)
    (G) edge[bend left] node  [scale=1.2, below=0.1 of H] {} (H)
    (F) edge[bend left] node  [scale=1.2, below=0.1 of G] {} (G)
    (E) edge[bend left ] node [scale=1.2, below=0.1 of F] {} (F)
    (I) edge[loop right] node [scale=1.2, below=0.1 of E] {} (E);
    
      \draw[dotted, thick] (6.75,0.6) -- (6.75,3);

\end{tikzpicture}
\end{minipage}
}
\caption{A two-action Tsetlin Automaton with $2N$ states.}
\label{figure:TAarchitecture_basic_2n}
\end{figure}

==> Figures/TAteam.tex <==
\begin{figure}[htbp]
\begin{center}
\begin{minipage}{1\textwidth}
\resizebox{1\textwidth}{!}{
\begin{tikzpicture}[node distance = .35cm]

% LETTERS
    %Header
    \node[label=left:{\bf Inputs}] at (0.2,1.5) {};
    \node[label=right:{\bf Literals}] at (0.5,1.5) {};
    \node[label=right:{\bf TA team}] at (2.8,1.5) {};
    \node[label=right:{\bf TA decisions}] at (5.6,1.5) {};
    \node[label=right:{\bf Output}] at (11.3,1.5) {};

    %Column 1
    \node[label=left:$x_1$] at (0,0) {};
    \node[label=left:$x_2$] at (0,-2) {};
    \node[label=left:$x_o$] at (0,-5) {};
    %\node[label=left:$x_o$] at (0,-8) {};
    
    %Column 2
    \node[label=right:$x_1$] at (1,0.5) {};
    \node[label=right:$\neg x_1$] at (1,-0.5) {};
    \node[label=right:$x_2$] at (1,-1.5) {};
    \node[label=right:$\neg x_2$] at (1,-2.5) {};
    \node[label=right:$x_o$] at (1,-4.5) {};
    \node[label=right:$\neg x_o$] at (1,-5.5) {};
    %\node[label=right:$x_o$] at (1,-7.5) {};
    %\node[label=right:$\neg x_o$] at (1,-8.5) {};
    
    %Column 3
    \node[label=right:$\mathrm{TA}_1^{i,j}$] at (3,0.5) {};
    \node[label=right:$\mathrm{TA}_2^{i,j}$] at (3,-0.5) {};
    \node[label=right:$\mathrm{TA}_3^{i,j}$] at (3,-1.5) {};
    \node[label=right:$\mathrm{TA}_4^{i,j}$] at (3,-2.5) {};
    \node[label=right:$\mathrm{TA}_{2o-1}^{i,j}$] at (3,-4.5) {};
    \node[label=right:$\mathrm{TA}_{2o}^{i,j}$] at (3,-5.5) {};
    %\node[label=right:$\mathrm{TA}_{2o-1}^{i,j}$] at (3,-7.5) {};
    %\node[label=right:$\mathrm{TA}_{2o}^{i,j}$] at (3,-8.5) {};
    \draw (3.1, 1) -- (4.6, 1) -- (4.6, -6) -- (3.1, -6) -- (3.1, 1); 
    
    %Column 4
    \node[label=right:$I(x_1)~\text{or}~ E(x_1)$] at (5.7,0.5) {};
    \node[label=right:$I(\neg x_1)~\text{or}~ E(\neg x_1)$] at (5.7,-0.5) {};
    \node[label=right:$I(x_2)~\text{or}~ E(x_2)$] at (5.7,-1.5) {};
    \node[label=right:$I(\neg x_2)~\text{or}~ E(\neg x_2)$] at (5.7,-2.5) {};
    \node[label=right:$I(x_o)~\text{or}~ E(x_o)$] at (5.7,-4.5) {};
    \node[label=right:$I(\neg x_o)~\text{or}~ E(\neg x_o)$] at (5.7,-5.5) {};
    %\node[label=right:$I(x_o)~\text{or}~ E(x_o)$] at (5.7,-7.5) {};
    %\node[label=right:$I(\neg x_o)~\text{or}~ E(\neg x_o)$] at (5.7,-8.5) {};
    
     %Column 5
    \node[label=right:{$C^i_j= \bigwedge\limits_{k'=1}^{2o}$ (decision of $\mathrm{TA}_{k'}^{i,j}$)}] at (11.4,-2.5) {};
    
%ARROWS
    \draw [-{stealth[length=4mm]}] (0,0) -- (1,0.5);
    \draw [-{stealth[length=4mm]}] (0,0) -- (1,-0.5);
    \draw [-{stealth[length=4mm]}] (0,-2) -- (1,-1.5);
    \draw [-{stealth[length=4mm]}] (0,-2) -- (1,-2.5);
    \draw [-{stealth[length=4mm]}] (0,-5) -- (1,-4.5);
    \draw [-{stealth[length=4mm]}] (0,-5) -- (1,-5.5);
    %\draw [-{stealth[length=4mm]}] (0,-8) -- (1,-7.5);
    %\draw [-{stealth[length=4mm]}] (0,-8) -- (1,-8.5);
    
    \draw [-{stealth[length=4mm]}] (2,0.5) -- (3, 0.5);
    \draw [-{stealth[length=4mm]}] (2,-0.5) -- (3, -0.5);
    \draw [-{stealth[length=4mm]}] (2,-1.5) -- (3, -1.5);
    \draw [-{stealth[length=4mm]}] (2,-2.5) -- (3, -2.5);
    \draw [-{stealth[length=4mm]}] (2.4,-4.5) -- (3, -4.5);
    \draw [-{stealth[length=4mm]}] (2.4,-5.5) -- (3, -5.5);
    %\draw [-{stealth[length=4mm]}] (2,-7.5) -- (3, -7.5);
    %\draw [-{stealth[length=4mm]}] (2,-8.5) -- (3, -8.5);
    
    \draw [-{stealth[length=4mm]}] (4.7,0.5) -- (5.7, 0.5);
    \draw [-{stealth[length=4mm]}] (4.7,-0.5) -- (5.7, -0.5);
    \draw [-{stealth[length=4mm]}] (4.7,-1.5) -- (5.7, -1.5);
    \draw [-{stealth[length=4mm]}] (4.7,-2.5) -- (5.7, -2.5);
    \draw [-{stealth[length=4mm]}] (4.7,-4.5) -- (5.7, -4.5);
    \draw [-{stealth[length=4mm]}] (4.7,-5.5) -- (5.7, -5.5);
    %\draw [-{stealth[length=4mm]}] (4.7,-7.5) -- (5.7, -7.5);
    %\draw [-{stealth[length=4mm]}] (4.7,-8.5) -- (5.7, -8.5);
    
    \draw [-{stealth[length=4mm]}] (9.8,0.5) -- (11.6, -2.5);
    \draw [-{stealth[length=4mm]}] (9.8,-0.5) -- (11.6, -2.5);
    \draw [-{stealth[length=4mm]}] (9.8,-1.5) -- (11.6, -2.5);
    \draw [-{stealth[length=4mm]}] (9.8,-2.5) -- (11.6, -2.5);
    %\draw [-{stealth[length=4mm]}] (9.8,-4) -- (11.6, -4);
    \draw [-{stealth[length=4mm]}] (9.8,-4.5) -- (11.6, -2.5);
    \draw [-{stealth[length=4mm]}] (9.8,-5.5) -- (11.6, -2.5);
    %\draw [-{stealth[length=4mm]}] (9.8,-7.5) -- (11.6, -4);
    %\draw [-{stealth[length=4mm]}] (9.8,-8.5) -- (11.6, -4);
    
    
    \draw
    [dotted] (-0.5,-3.25) -- (-0.5,-3.75)
    [dotted] (1.5,-3.25) -- (1.5,-3.75)
    [dotted] (3.8,-3.25) -- (3.8,-3.75)
    [dotted] (7,-3.25) -- (7,-3.75)
    [dotted] (10.1,-3.25) -- (10.1,-3.75);
    
    %\draw
    %[dotted] (-0.5,-6.25) -- (-0.5,-6.75)
    %[dotted] (1.5,-6.25) -- (1.5,-6.75)
    %[dotted] (3.8,-6.25) -- (3.8,-6.75)
    %[dotted] (7,-6.25) -- (7,-6.75)
    %[dotted] (10.7,-6.25) -- (10.7,-6.75);
\end{tikzpicture}
}

\end{minipage}
\end{center}
\caption{\label{fig:tateam} A TA team $G^i_j$ consisting of $2o$ TAs \cite{zhang2020convergence}. Here $I(x_1)$ means ``Include $x_1$'' and $E(x_1)$ means ``Exclude $x_1$''.  }
\end{figure}


==> Figures/basic.tex <==
\begin{figure}[htbp]
\begin{center}
\begin{minipage}{0.45\textwidth}
\begin{tikzpicture}[node distance = .35cm]

%Column 1
\node[label=left:TA team $1$] at (0,0) {};
\node[label=left:TA team $2$] at (0,-1) {};
\node[label=left:TA team $m$] at (0,-4) {};
\draw (-2.3, 0.4) -- (-2.3, -0.4) -- (0, -0.4) -- (0, 0.4) -- (-2.3, 0.4);
\draw (-2.3, -0.6) -- (-2.3, -1.4) -- (0, -1.4) -- (0, -0.6) -- (-2.3, -0.6);
\draw (-2.3, -3.6) -- (-2.3, -4.4) -- (0, -4.4) -- (0, -3.6) -- (-2.3, -3.6);

%Column 2
\node[label=right: $C^i_1$] at (1,0) {};
\node[label=right: $C^i_2$] at (1,-1) {};
\node[label=right: $C^i_m$] at (1,-4) {};

%Column 3
\node[label=right: $\bigvee\limits_{j=1}^{m}C^i_j$] at (3.5,-2) {};
    
%ARROWS
\draw [-{stealth[length=4mm]}] (0.1,0) -- (1,0);
\draw [-{stealth[length=4mm]}] (0.1,-1) -- (1,-1);
\draw [-{stealth[length=4mm]}] (0.1,-4) -- (1,-4);


\draw [-{stealth[length=4mm]}] (2,0) -- (3.5, -2);
\draw [-{stealth[length=4mm]}] (2,-1) -- (3.5, -2);
\draw [-{stealth[length=4mm]}] (2,-4) -- (3.5, -2);
    
%DOTTED
\draw [dotted] (-1.5,-2.2) -- (-1.5,-2.8);
\draw [dotted] (1.5,-2.2) -- (1.5,-2.8);
\draw [dotted] (2.3,-2.2) -- (2.3,-2.8);



    
\end{tikzpicture}


\end{minipage}
\end{center}
\caption{\label{fig:TMDisjunction} TM disjunctive normal form architecture.}
\end{figure}


==> Figures/lemma.tex <==
\begin{figure}
\centering
\begin{minipage}{0.9\textwidth}
\begin{tikzpicture}[node distance = .35cm, font=\Huge]
    \tikzstyle{every node}=[scale=0.35]
    
    \node[state] (A) at (0,2) {~~~0~~~~};
    \node[state] (B) at (1.5,2) {~~~1~~~~};
    
    \node[state,draw=white] (M) at (3,2) {~~~$....$~~~};
    
    \node[state] (C) at (4.5,2) {$N-1$};
    \node[state] (D) at (6,2) {~~~\!$N$~~~};
    %{$N$};
    
    \node[state] (E) at (7.5,2) {$N+1$};
    \node[state] (F) at (9,2) {$N+2$};
    
    \node[state,draw=white] (G) at (10.5,2) {~~~$....$~~~};
    
    \node[state] (H) at (12,2) {\!$2N-1$};
    \node[state] (I) at (13.5,2) {~~\!$2N$~~~};
    
    % LETTERS
    \node[thick] at (0,0.7) {$\pi_{0}$};
    \node[thick] at (1.5,0.7) {$\pi_{1}$};
    
    \node[thick] at (3,0.7) {~~~~~$....$~~~~~~};
	
    \node[thick] at (4.5,0.7) {$\pi_{N-1}$};
    \node[thick] at (6,0.7) {$\pi_{N}$};
    
    \node[thick] at (7.5,0.7) {$\pi_{N+1}$};
    \node[thick] at (9,0.7) {$\pi_{N+2}$};
    
    \node[thick] at (10.5,0.7) {~~~~~$....$~~~~~~};
    
    \node[thick] at (12,0.7) {$\pi_{2N-1}$};
    \node[thick] at (13.5,0.7) {$\pi_{2N}$};
    
    % LETTERS ABOVE
    \node[thick] at (4,3.5) {Include};
    \node[thick] at (9.5,3.5) {Exclude};

    
    % ARROWS
    \draw[every loop]
    (A) edge[bend left] node [scale=1.2, above=0.1 of B]{$\alpha$} (B)
    (B) edge[bend left] node  [scale=1.2, above=0.1 of M] {$\alpha$} (M)
    (M) edge[bend left] node  [scale=1.2, above=0.1 of C] {$\alpha$} (C)
    (C) edge[bend left] node [scale=1.2, above=0.1 of D] {$\alpha$} (D)
    (D) edge[bend left] node  [scale=1.2, above=0.1 of E] {$\alpha$} (E)
    (E) edge[bend left] node  [scale=1.2, above=0.1 of F] {$\alpha$} (F)
    (F) edge[bend left] node [scale=1.2, above=0.1 of G] {$\alpha$} (G)
    (G) edge[bend left] node [scale=1.2, above=0.1 of H] {$\alpha$} (H)
    (H) edge[bend left] node [scale=1.2, above=0.1 of I] {$\alpha$} (I);
    
    \draw[every loop]
    (I) edge[bend left] node [scale=1.2, below=0.1 of H] {$\gamma$} (H)
    (H) edge[bend left] node  [scale=1.2, below=0.1 of G] {$\gamma$} (G)
    (G) edge[bend left] node [scale=1.2, below=0.1 of F] {$\gamma$} (F)
    (F) edge[bend left] node  [scale=1.2, below=0.1 of E] {$\gamma$} (E)
    (E) edge[bend left] node  [scale=1.2, below=0.1 of D] {$\gamma$} (D)
    (D) edge[bend left ] node [scale=1.2, below=0.1 of C] {$\beta$} (C)
    (C) edge[bend left] node  [scale=1.2, below=0.1 of M] {$\beta$} (M)
    (M) edge[bend left] node  [scale=1.2, below=0.1 of C] {$\beta$} (B)
    (B) edge[bend left ] node [scale=1.2, below=0.1 of A] {$\beta$} (A);
    
      \draw[dotted, thick] (6.75,1) -- (6.75,3);
\end{tikzpicture}
\end{minipage}
\caption{A Markov chain for Lemma \ref{Lemma:staticanalysis}. }
\label{MC2}
\end{figure}

==> Figures/noisefreecompact.tex <==
\begin{figure}[htbp]
\begin{center}

\begin{minipage}{1\textwidth}

\begin{tikzpicture}[node distance = .35cm, font=\Huge]
    \tikzstyle{every node}=[scale=0.35]
    
    %  NODES
    \node[state] (A) at (1,1) {};
    \node[state] (B) at (5,1) {};
    \node[state] (C) at (9,1) {};
    \node[state] (D) at (13,1) {};
    
    % LETTERS
    %\node[thick] at (0,1) {$P$};
    \node[thick] at (3,2) {$I$};
    \node[thick] at (11,2) {$E$};
    \node[thick] at (-0.6,2) {\bf 1. Chain of $\mathrm{TA}_1$};
    \node[thick] at (-0.6,1.5) {\bf when $\mathrm{TA}_2=E(\neg x)$:};
    
    \draw[dotted, thick] (7,0.3) -- (7,1.8);
    
    % ARROWS
    \draw[every loop]
    (A) edge[loop left] node [scale=1.2, below=0.1 of H] {$\frac{(s-1)c}{s}$} (A)
    (B) edge[bend left] node [scale=1.2, below=0.1 of H] {$\frac{(s-1)c}{s}$} (A) 
    (C) edge[bend left] node [scale=1.2, below=0.1 of H] {$\frac{(s-1)c}{s}+(1-c)$} (B) 
    (D) edge[bend left] node [scale=1.2, below=0.1 of C] {$\frac{(s-1)c}{s}+(1-c)$} (C);
    
\end{tikzpicture}


\begin{tikzpicture}[node distance = .35cm, font=\Huge]
    \tikzstyle{every node}=[scale=0.35]
    
    %  NODES
    \node[state] (A) at (1,1) {};
    \node[state] (B) at (5,1) {};
    \node[state] (C) at (9,1) {};
    \node[state] (D) at (13,1) {};
    
    % LETTERS
    %\node[thick] at (0,1) {$P$};
    \node[thick] at (3,2.5) {$I$};
    \node[thick] at (11,2.5) {$E$};
    \node[thick] at (-0.6,2.5) {\bf 2. Chain of $\mathrm{TA}_1$};
    \node[thick] at (-0.6,2) {\bf when $\mathrm{TA}_2=I(\neg x)$:};
    
    \draw[dotted, thick] (7,0.5) -- (7,1.8);
    
    
   
    
     \draw[every loop]
    (A) edge[bend left] node [scale=1.2, above=0.1 of H] {$\frac{c}{s}$} (B)
    (B) edge[bend left] node [scale=1.2, above=0.1 of H] {$\frac{c}{s}$} (C) 
    (C) edge[bend left] node [scale=1.2, above=0.1 of H] {$\frac{c}{s}$} (D) 
    (D) edge[loop right] node [scale=1.2, above=0.1 of C] {$\frac{c}{s}$} (D);

\end{tikzpicture}


\begin{tikzpicture}[node distance = .35cm, font=\Huge]
    \tikzstyle{every node}=[scale=0.35]
    
    %  NODES
    \node[state] (A) at (1,1) {};
    \node[state] (B) at (5,1) {};
    \node[state] (C) at (9,1) {};
    \node[state] (D) at (13,1) {};
    
    % LETTERS
    %\node[thick] at (0,1) {$P$};
    \node[thick] at (3,2.5) {$I$};
    \node[thick] at (11,2.5) {$E$};
    \node[thick] at (-0.6,2.5) {\bf 3. Chain of $\mathrm{TA}_2$};
    \node[thick] at (-0.6,2) {\bf when $\mathrm{TA}_1=E(x)$:};
    
    \draw[dotted, thick] (7,0.5) -- (7,1.8);
    
    
     \draw[every loop]
    (A) edge[bend left] node [scale=1.2, above=0.1 of H] {$\frac{c}{s}$} (B)
    (B) edge[bend left] node [scale=1.2, above=0.1 of H] {$\frac{c}{s}$} (C) 
    (C) edge[bend left] node [scale=1.2, above=0.1 of H] {$\frac{c}{s}$} (D) 
    (D) edge[loop right] node [scale=1.2, above=0.1 of C] {$\frac{c}{s}$} (D);

\end{tikzpicture}


\begin{tikzpicture}[node distance = .35cm, font=\Huge]
    \tikzstyle{every node}=[scale=0.35]
    
    %  NODES
    \node[state] (A) at (1,1) {};
    \node[state] (B) at (5,1) {};
    \node[state] (C) at (9,1) {};
    \node[state] (D) at (13,1) {};
    
    % LETTERS
    %\node[thick] at (0,1) {$P$};
    \node[thick] at (3,2.5) {$I$};
    \node[thick] at (11,2.5) {$E$};
    \node[thick] at (-0.6,2.5) {\bf 4. Chain of $\mathrm{TA}_2$};
    \node[thick] at (-0.6,2) {\bf when $\mathrm{TA}_1=I(x)$:};
    
    \draw[dotted, thick] (7,0.5) -- (7,1.8);
    
     \draw[every loop]
    (A) edge[bend left] node [scale=1.2, above=0.1 of H] {$\frac{c}{s}$} (B)
    (B) edge[bend left] node [scale=1.2, above=0.1 of H] {$\frac{c}{s}$} (C) 
    (C) edge[bend left] node [scale=1.2, above=0.1 of H] {$\frac{c}{s}$} (D) 
    (D) edge[loop right] node [scale=1.2, above=0.1 of C] {$\frac{c}{s}$} (D);

\end{tikzpicture}
\end{minipage}

\end{center}
\caption{\label{fig:noisefreecompact} Markov chains in the noise-free case, where $ P(y=1 | X=1) = 1$, $P(y=0 | X=0) = 1$, and $P(X=1)=c$, $c \in (0,1)$.}
\end{figure}

==> Figures/noisycasecompact.tex <==
\begin{figure}[htbp]
\begin{center}
\begin{minipage}{1.2\textwidth}

\begin{tikzpicture}[node distance = .35cm, font=\Huge]
    \tikzstyle{every node}=[scale=0.35]
    
    %  NODES
    \node[state] (A) at (1,1) {};
    \node[state] (B) at (5,1) {};
    \node[state] (C) at (9,1) {};
    \node[state] (D) at (13,1) {};
    
    % LETTERS
    %\node[thick] at (0,1) {$P$};
    \node[thick] at (3,3) {$I$};
    \node[thick] at (11,3) {$E$};
    \node[thick] at (-0.6,3) {\bf 1. Chain of $\mathrm{TA}_1$};
    \node[thick] at (-0.6,2.5) {\bf when $\mathrm{TA}_2=E(\neg x)$:};
    
    \draw[dotted, thick] (7,0.3) -- (7,1.8);
    \draw[dotted, thick] (7,2.5) -- (7,3);
    
    % ARROWS
    \draw[every loop]
    (A) edge[loop left] node [scale=1.2, below=0.1 of H] {$\frac{(s-1)ac}{s}$} (A)
    (B) edge[bend left] node [scale=1.2, below=0.1 of H] {$\frac{(s-1)ac}{s}$} (A) 
    (C) edge[bend left] node [scale=1.2, below=0.1 of H] {$\frac{(s-1)ac}{s}+(1-b)(1-c)$} (B) 
    (D) edge[bend left] node [scale=1.2, below=0.1 of C] {$\frac{(s-1)ac}{s}+(1-b)(1-c)$} (C);
    
     \draw[every loop]
    (A) edge[bend left] node [scale=1.2, above=0.1 of H] {$\frac{b(1-c)}{s}$} (B)
    (B) edge[bend left] node [scale=1.2, above=0.1 of H] {$\frac{b(1-c)}{s}$} (C) 
    (C) edge[bend left] node [scale=1.2, above=0.1 of H] {$\frac{b(1-c)}{s}$} (D) 
    (D) edge[loop right] node [scale=1.2, above=0.1 of C] {$\frac{b(1-c)}{s}$} (D);

\end{tikzpicture}

\begin{tikzpicture}[node distance = .35cm, font=\Huge]
    \tikzstyle{every node}=[scale=0.35]
    
    %  NODES
    \node[state] (A) at (1,1) {};
    \node[state] (B) at (5,1) {};
    \node[state] (C) at (9,1) {};
    \node[state] (D) at (13,1) {};
    
    % LETTERS
    %\node[thick] at (0,1) {$P$};
    \node[thick] at (3,3) {$I$};
    \node[thick] at (11,3) {$E$};
    \node[thick] at (-0.6,3) {\bf 2. Chain of $\mathrm{TA}_1$};
    \node[thick] at (-0.6,2.5) {\bf when $\mathrm{TA}_2=I(\neg x)$:};
    
    \draw[dotted, thick] (7,0.3) -- (7,1.8);
    \draw[dotted, thick] (7,2.5) -- (7,3);
    
    % ARROWS
    \draw[every loop]
    %(A) edge[loop left] node [scale=1.2, below=0.1 of H] {} (A)
    %(B) edge[bend left] node [scale=1.2, below=0.1 of H] {} (A) 
    (C) edge[bend left] node [scale=1.2, below=0.1 of H] {$(1-b)(1-c)$} (B) 
    (D) edge[bend left] node [scale=1.2, below=0.1 of C] {$(1-b)(1-c)$} (C);
    
     \draw[every loop]
    (A) edge[bend left] node [scale=1.2, above=0.1 of H] {$\frac{ac}{s}+\frac{b(1-c)}{s}$} (B)
    (B) edge[bend left] node [scale=1.2, above=0.1 of H] {$\frac{ac}{s}+\frac{b(1-c)}{s}$} (C) 
    (C) edge[bend left] node [scale=1.2, above=0.1 of H] {$\frac{ac}{s}+\frac{b(1-c)}{s}$} (D) 
    (D) edge[loop right] node [scale=1.2, above=0.1 of C] {$\frac{ac}{s}+\frac{b(1-c)}{s}$} (D);

\end{tikzpicture}

\begin{tikzpicture}[node distance = .35cm, font=\Huge]
    \tikzstyle{every node}=[scale=0.35]
    
    %  NODES
    \node[state] (A) at (1,1) {};
    \node[state] (B) at (5,1) {};
    \node[state] (C) at (9,1) {};
    \node[state] (D) at (13,1) {};
    
    % LETTERS
    %\node[thick] at (0,1) {$P$};
    \node[thick] at (3,3) {$I$};
    \node[thick] at (11,3) {$E$};
    \node[thick] at (-0.6,3) {\bf 3. Chain of $\mathrm{TA}_2$};
    \node[thick] at (-0.6,2.5) {\bf when $\mathrm{TA}_1=E(x)$:};
    
    \draw[dotted, thick] (7,0.3) -- (7,1.8);
    \draw[dotted, thick] (7,2.5) -- (7,3);
    
    % ARROWS
    \draw[every loop]
    (A) edge[loop left] node [scale=1.2, below=0.1 of H] {$\frac{(s-1)b(1-c)}{s}$} (A)
    (B) edge[bend left] node [scale=1.2, below=0.1 of H] {$\frac{(s-1)b(1-c)}{s}$} (A) 
    (C) edge[bend left] node [scale=1.2, below=0.1 of H] {$\frac{(s-1)b(1-c)}{s}+(1-a)c$} (B) 
    (D) edge[bend left] node [scale=1.2, below=0.1 of C] {$\frac{(s-1)b(1-c)}{s}+(1-a)c$} (C);
    
     \draw[every loop]
    (A) edge[bend left] node [scale=1.2, above=0.1 of H] {$\frac{ac}{s}$} (B)
    (B) edge[bend left] node [scale=1.2, above=0.1 of H] {$\frac{ac}{s}$} (C) 
    (C) edge[bend left] node [scale=1.2, above=0.1 of H] {$\frac{ac}{s}$} (D) 
    (D) edge[loop right] node [scale=1.2, above=0.1 of C] {$\frac{ac}{s}$} (D);

\end{tikzpicture}

\begin{tikzpicture}[node distance = .35cm, font=\Huge]
    \tikzstyle{every node}=[scale=0.35]
    
    %  NODES
    \node[state] (A) at (1,1) {};
    \node[state] (B) at (5,1) {};
    \node[state] (C) at (9,1) {};
    \node[state] (D) at (13,1) {};
    
    % LETTERS
    %\node[thick] at (0,1) {$P$};
    \node[thick] at (3,3) {$I$};
    \node[thick] at (11,3) {$E$};
    \node[thick] at (-0.6,3) {\bf 4. Chain of $\mathrm{TA}_2$};
    \node[thick] at (-0.6,2.5) {\bf when $\mathrm{TA}_1=I(x)$:};
    
    \draw[dotted, thick] (7,0.3) -- (7,1.8);
    \draw[dotted, thick] (7,2.5) -- (7,3);
    
    % ARROWS
    \draw[every loop]
    %(A) edge[loop left] node [scale=1.2, below=0.1 of H] {} (A)
    %(B) edge[bend left] node [scale=1.2, below=0.1 of H] {} (A) 
    (C) edge[bend left] node [scale=1.2, below=0.1 of H] {$(1-a)c$} (B) 
    (D) edge[bend left] node [scale=1.2, below=0.1 of C] {$(1-a)c$} (C);
    
     \draw[every loop]
    (A) edge[bend left] node [scale=1.2, above=0.1 of H] {$\frac{ac}{s}+\frac{b(1-c)}{s}$} (B)
    (B) edge[bend left] node [scale=1.2, above=0.1 of H] {$\frac{ac}{s}+\frac{b(1-c)}{s}$} (C) 
    (C) edge[bend left] node [scale=1.2, above=0.1 of H] {$\frac{ac}{s}+\frac{b(1-c)}{s}$} (D) 
    (D) edge[loop right] node [scale=1.2, above=0.1 of C] {$\frac{ac}{s}+\frac{b(1-c)}{s}$} (D);

\end{tikzpicture}
\end{minipage}

\end{center}
\caption{\label{fig:noisycasecompact} Markov chains in the noisy case, where $ P(y=1 | X=1) = a$, and $P(y=0 | X=0) = b$; $P(X=1)=c$; $a,b,c \in (0,1)$.}
\end{figure}

==> Figures/noisycasetrend.tex <==
\begin{figure}[htbp]
\begin{center}
\begin{minipage}{1\textwidth}
%{\bf Markov chains for $\mathrm{TA}_1$:}\\

\begin{tikzpicture}[node distance = .35cm, font=\Huge]
    \tikzstyle{every node}=[scale=0.35]
    
    %  NODES
    \node[state] (A) at (1,1) {};
    \node[state] (B) at (5,1) {};
    \node[state] (C) at (9,1) {};
    \node[state] (D) at (13,1) {};
    
    % LETTERS
    \node[thick] at (3,3) {$I$};
    \node[thick] at (11,3) {$E$};
    \node[thick] at (-0.6,3) {\bf 1. Chain of $\mathrm{TA}_1$};
    \node[thick] at (-0.6,2.5) {\bf when $\mathrm{TA}_2=E(\neg x)$:};
    \node[thick] at (4.5,-1) {\bf Moving trend of $\mathrm{TA}_1$: $\ggg$};
    \node[thick] at (7.8,-1) {\bf $\ggg$};
    

    \draw[dotted, thick] (7,0.3) -- (7,1.8);
    \draw[dotted, thick] (7,2.5) -- (7,3);
    \draw[dotted, thick] (7,-0.8) -- (7,-1.2);
    
    % ARROWS
    \draw[every loop]
    (A) edge[loop left] node [scale=1.2, below=0.1 of H] {$\left(\frac{ab}{a+b}, \frac{a^2}{a+b}\right)$} (A)
    (B) edge[bend left] node [scale=1.2, below=0.1 of H] {$\left(\frac{ab}{a+b}, \frac{a^2}{a+b}\right)$} (A) 
    (C) edge[bend left] node [scale=1.2, below=0.1 of H] {$\left(\frac{ab}{a+b}+1-b, \frac{a^2}{a+b}+1-b\right)$} (B) 
    (D) edge[bend left] node [scale=1.2, below=0.1 of C] {$\left(\frac{ab}{a+b}+1-b, \frac{a^2}{a+b}+1-b\right)$} (C);
    
     \draw[every loop]
    (A) edge[bend left] node [scale=1.2, above=0.1 of H] {$\left(\frac{ab}{a+b}, \frac{b^2}{a+b}\right)$} (B)
    (B) edge[bend left] node [scale=1.2, above=0.1 of H] {$\left(\frac{ab}{a+b}, \frac{b^2}{a+b}\right)$} (C) 
    (C) edge[bend left] node [scale=1.2, above=0.1 of H] {$\left(\frac{ab}{a+b}, \frac{b^2}{a+b}\right)$} (D) 
    (D) edge[loop right] node [scale=1.2, above=0.1 of C] {$\left(\frac{ab}{a+b}, \frac{b^2}{a+b}\right)$} (D);
\end{tikzpicture}

\begin{tikzpicture}[node distance = .35cm, font=\Huge]
    \tikzstyle{every node}=[scale=0.35]
    
    %  NODES
    \node[state] (A) at (1,1) {};
    \node[state] (B) at (5,1) {};
    \node[state] (C) at (9,1) {};
    \node[state] (D) at (13,1) {};
    
    % LETTERS
    \node[thick] at (3,3) {$I$};
    \node[thick] at (11,3) {$E$};
    \node[thick] at (-0.6,3) {\bf 2. Chain of $\mathrm{TA}_1$};
    \node[thick] at (-0.6,2.5) {\bf when $\mathrm{TA}_2=I(\neg x)$:};
    \node[thick] at (4.5,-0.5) {\bf Moving trend of $\mathrm{TA}_1$: $\ggg$};
    \node[thick] at (7.8,-0.5) {\bf $\ggg$};
    

    \draw[dotted, thick] (7,0.3) -- (7,1.8);
    \draw[dotted, thick] (7,2.5) -- (7,3);
    \draw[dotted, thick] (7,-0.2) -- (7,-0.8);
    
    % ARROWS
    \draw[every loop]
    %(A) edge[loop left] node [scale=1.2, below=0.1 of H] {} (A)
    %(B) edge[bend left] node [scale=1.2, below=0.1 of H] {} (A) 
    (C) edge[bend left] node [scale=1.2, below=0.1 of H] {$1-b$} (B) 
    (D) edge[bend left] node [scale=1.2, below=0.1 of C] {$1-b$} (C);
    
     \draw[every loop]
    (A) edge[bend left] node [scale=1.2, above=0.1 of H] {$(a,b)$} (B)
    (B) edge[bend left] node [scale=1.2, above=0.1 of H] {$(a,b)$} (C) 
    (C) edge[bend left] node [scale=1.2, above=0.1 of H] {$(a,b)$} (D) 
    (D) edge[loop right] node [scale=1.2, above=0.1 of C] {$(a,b)$} (D);

\end{tikzpicture}

\begin{tikzpicture}[node distance = .35cm, font=\Huge]
    \tikzstyle{every node}=[scale=0.35]
    
    %  NODES
    \node[state] (A) at (1,1) {};
    \node[state] (B) at (5,1) {};
    \node[state] (C) at (9,1) {};
    \node[state] (D) at (13,1) {};
    
    % LETTERS
    \node[thick] at (3,3) {$I$};
    \node[thick] at (11,3) {$E$};
    \node[thick] at (-0.6,3) {\bf 3. Chain of $\mathrm{TA}_2$};
    \node[thick] at (-0.6,2.5) {\bf when $\mathrm{TA}_1=E(x)$:};
    \node[thick] at (4.5,-1) {\bf Moving trend of $\mathrm{TA}_2$: $\ggg$};
    \node[thick] at (8.5,-0.8) {\bf $\lll$ when $a<\frac{b+1}{2}$};
    \node[thick] at (8.5,-1.2) {\bf $\ggg$ when $a>\frac{b+1}{2}$};
    
    
    \draw[dotted, thick] (7,0.3) -- (7,1.8);
    \draw[dotted, thick] (7,2.5) -- (7,3);
    \draw[dotted, thick] (7,-0.4) -- (7,-1.5);
    
    % ARROWS
    \draw[every loop]
    (A) edge[loop left] node [scale=1.2, below=0.1 of H] {$\left(\frac{b^2}{a+b}, \frac{ab}{a+b}\right)$} (A)
    (B) edge[bend left] node [scale=1.2, below=0.1 of H] {$\left(\frac{b^2}{a+b}, \frac{ab}{a+b}\right)$} (A) 
    (C) edge[bend left] node [scale=1.2, below=0.1 of H] {$\left(\frac{b^2}{a+b}+1-a, \frac{ab}{a+b}+1-a\right)$} (B) 
    (D) edge[bend left] node [scale=1.2, below=0.1 of C] {$\left(\frac{b^2}{a+b}+1-a, \frac{ab}{a+b}+1-a\right)$} (C);
    
     \draw[every loop]
    (A) edge[bend left] node [scale=1.2, above=0.1 of H] {$\left(\frac{a^2}{a+b}, \frac{ab}{a+b}\right)$} (B)
    (B) edge[bend left] node [scale=1.2, above=0.1 of H] {$\left(\frac{a^2}{a+b}, \frac{ab}{a+b}\right)$} (C) 
    (C) edge[bend left] node [scale=1.2, above=0.1 of H] {$\left(\frac{a^2}{a+b}, \frac{ab}{a+b}\right)$} (D) 
    (D) edge[loop right] node [scale=1.2, above=0.1 of C] {$\left(\frac{a^2}{a+b}, \frac{ab}{a+b}\right)$} (D);
\end{tikzpicture}

\begin{tikzpicture}[node distance = .35cm, font=\Huge]
    \tikzstyle{every node}=[scale=0.35]
    
    %  NODES
    \node[state] (A) at (1,1) {};
    \node[state] (B) at (5,1) {};
    \node[state] (C) at (9,1) {};
    \node[state] (D) at (13,1) {};
    
    % LETTERS
    \node[thick] at (3,3) {$I$};
    \node[thick] at (11,3) {$E$};
    \node[thick] at (-0.6,3) {\bf 4. Chain of $\mathrm{TA}_2$};
    \node[thick] at (-0.6,2.5) {\bf when $\mathrm{TA}_1=I(x)$:};
    \node[thick] at (4.5,-0.5) {\bf Moving trend of $\mathrm{TA}_2$: $\ggg$};
    \node[thick] at (7.8,-0.5) {\bf $\ggg$};
    

    \draw[dotted, thick] (7,0.3) -- (7,1.8);
    \draw[dotted, thick] (7,2.5) -- (7,3);
    \draw[dotted, thick] (7,-0.2) -- (7,-0.8);
    
    % ARROWS
    \draw[every loop]
    %(A) edge[loop left] node [scale=1.2, below=0.1 of H] {} (A)
    %(B) edge[bend left] node [scale=1.2, below=0.1 of H] {} (A) 
    (C) edge[bend left] node [scale=1.2, below=0.1 of H] {$1-a$} (B) 
    (D) edge[bend left] node [scale=1.2, below=0.1 of C] {$1-a$} (C);
    
     \draw[every loop]
    (A) edge[bend left] node [scale=1.2, above=0.1 of H] {$(a,b)$} (B)
    (B) edge[bend left] node [scale=1.2, above=0.1 of H] {$(a,b)$} (C) 
    (C) edge[bend left] node [scale=1.2, above=0.1 of H] {$(a,b)$} (D) 
    (D) edge[loop right] node [scale=1.2, above=0.1 of C] {$(a,b)$} (D);

\end{tikzpicture}
\end{minipage}
\end{center}
\caption{\label{fig:trend} Moving trend when $s\in (s_2, s_5)$. In the noisy case, where $ P(y=1 | X=1) = a$, and $P(y=0 | X=0) = b$; $P(X=1)=c$; $a,b,c \in (0,1)$.}
\end{figure}


==> Figures/positionofs.tex <==
\begin{figure}[htbp]
\begin{center}
\begin{minipage}{0.5\textwidth}
1. When $a>b>0.5$, the positions can be:\\

\begin{tikzpicture}[node distance = .35cm, font=\Huge]
   % \tikzstyle{accepting}=[double distance=0.35cm, outer sep=2pt]
    \tikzstyle{every node}=[scale=0.35]
        \node[label=below:$s_1$] at (1,4.3){};
    \node[label=below:$s_4$] at (2,4.3){};
    \node[label=below:$s_2$] at (4,4.3){};
    \node[label=below:$s_5$] at (5,4.3){};
    \node[label=below:$s_3$] at (6,4.3){};
    \node[label=below:$s_6$] at (7,4.3){};
    \node[label=below:$1$] at (0,4.3){};
    \node[label=below:$\infty$] at (8,4.3){};
    
    \draw [-{stealth[length=4mm]}] (0,4.38) -- (8,4.38);
    
    \draw[densely dashed] (1,4.4) -- (1,4.5);
    \draw[densely dashed] (2,4.4) -- (2,4.5);
    \draw[densely dashed] (4,4.4) -- (4,4.5);
    \draw[densely dashed] (5,4.4) -- (5,4.5);
    \draw[densely dashed] (6,4.4) -- (6,4.5);
    \draw[densely dashed] (7,4.4) -- (7,4.5);
\end{tikzpicture}

or
\vspace{0.2cm}

\begin{tikzpicture}[node distance = .35cm, font=\Huge]
   % \tikzstyle{accepting}=[double distance=0.35cm, outer sep=2pt]
    \tikzstyle{every node}=[scale=0.35]
        \node[label=below:$s_1$] at (1,4.3){};
    %\node[label=below:$s_4$] at (2,4.3){};
    \node[label=below:$s_2$] at (4,4.3){};
    \node[label=below:$s_4$] at (4.5,4.3){};
    \node[label=below:$s_5$] at (5,4.3){};
    \node[label=below:$s_3$] at (6,4.3){};
    \node[label=below:$s_6$] at (7,4.3){};
    \node[label=below:$1$] at (0,4.3){};
    \node[label=below:$\infty$] at (8,4.3){};
    
    \draw [-{stealth[length=4mm]}] (0,4.38) -- (8,4.38);
    
    \draw[densely dashed] (1,4.4) -- (1,4.5);
    \draw[densely dashed] (4.5,4.4) -- (4.5,4.5);
    \draw[densely dashed] (4,4.4) -- (4,4.5);
    \draw[densely dashed] (5,4.4) -- (5,4.5);
    \draw[densely dashed] (6,4.4) -- (6,4.5);
    \draw[densely dashed] (7,4.4) -- (7,4.5);
\end{tikzpicture}
\end{minipage}

\vspace{0.5cm}
\begin{minipage}{0.5\textwidth}
2. When $b>a>0.5$, the positions can be:\\

\begin{tikzpicture}[node distance = .35cm, font=\Huge]
   % \tikzstyle{accepting}=[double distance=0.35cm, outer sep=2pt]
    \tikzstyle{every node}=[scale=0.35]
        \node[label=below:$s_4$] at (1,4.3){};
    \node[label=below:$s_1$] at (2,4.3){};
    \node[label=below:$s_5$] at (4,4.3){};
    \node[label=below:$s_2$] at (5,4.3){};
    \node[label=below:$s_6$] at (6,4.3){};
    \node[label=below:$s_3$] at (7,4.3){};
    \node[label=below:$1$] at (0,4.3){};
    \node[label=below:$\infty$] at (8,4.3){};
    
    \draw [-{stealth[length=4mm]}] (0,4.38) -- (8,4.38);
    
    \draw[densely dashed] (1,4.4) -- (1,4.5);
    \draw[densely dashed] (2,4.4) -- (2,4.5);
    \draw[densely dashed] (4,4.4) -- (4,4.5);
    \draw[densely dashed] (5,4.4) -- (5,4.5);
    \draw[densely dashed] (6,4.4) -- (6,4.5);
    \draw[densely dashed] (7,4.4) -- (7,4.5);
\end{tikzpicture}

or
\vspace{0.2cm}

\begin{tikzpicture}[node distance = .35cm, font=\Huge]
   % \tikzstyle{accepting}=[double distance=0.35cm, outer sep=2pt]
    \tikzstyle{every node}=[scale=0.35]
        \node[label=below:$s_4$] at (1,4.3){};
    %\node[label=below:$s_4$] at (2,4.3){};
    \node[label=below:$s_5$] at (4,4.3){};
    \node[label=below:$s_1$] at (4.5,4.3){};
    \node[label=below:$s_2$] at (5,4.3){};
    \node[label=below:$s_6$] at (6,4.3){};
    \node[label=below:$s_3$] at (7,4.3){};
    \node[label=below:$1$] at (0,4.3){};
    \node[label=below:$\infty$] at (8,4.3){};
    
    \draw [-{stealth[length=4mm]}] (0,4.38) -- (8,4.38);
    
    \draw[densely dashed] (1,4.4) -- (1,4.5);
    \draw[densely dashed] (4.5,4.4) -- (4.5,4.5);
    \draw[densely dashed] (4,4.4) -- (4,4.5);
    \draw[densely dashed] (5,4.4) -- (5,4.5);
    \draw[densely dashed] (6,4.4) -- (6,4.5);
    \draw[densely dashed] (7,4.4) -- (7,4.5);
\end{tikzpicture}
\end{minipage}
\end{center}
\caption{\label{fig:positions} Positions of $s_1, ~s_2, ~s_3, ~s_4, ~s_5, ~s_6$ when $a>b>0.5$ or $b>a>0.5$, with $c \in (0, 1)$.}
\end{figure}

==> Figures/positionswithc.tex <==
\begin{figure}[htbp]
\begin{center}
%%\vspace{1cm}
%\begin{minipage}{0.6\textwidth}
\begin{minipage}{0.6\textwidth}
{\bf The intervals of $c$:}\\

\begin{tikzpicture}[node distance = .35cm, font=\Huge]
   % \tikzstyle{accepting}=[double distance=0.35cm, outer sep=2pt]
    \tikzstyle{every node}=[scale=0.35]
        \node[label=below:$c_1$] at (2,4.3){};
    \node[label=below:$c_2$] at (4,4.3){};
    \node[label=below:$c_3$] at (6,4.3){};
    \node[label=below:$c_4$] at (8,4.3){};
    \node[label=below:$0$] at (0,4.3){};
    \node[label=below:$1$] at (10,4.3){};
    
    \draw  (0,4.38) -- (10,4.38);
    \draw[densely dashed] (0,4.4) -- (0,4.5);
    \draw[densely dashed] (2,4.4) -- (2,4.5);
    \draw[densely dashed] (4,4.4) -- (4,4.5);
    \draw[densely dashed] (6,4.4) -- (6,4.5);
    \draw[densely dashed] (8,4.4) -- (8,4.5);
    \draw[densely dashed] (10,4.4) -- (10,4.5);
\end{tikzpicture}
\end{minipage}
%%\vspace{1cm}
\begin{minipage}{0.6\textwidth}
{\bf The positions of $(s_2, s_6)$ and $(s_5, s_3)$:}\\
\end{minipage}
%\vspace{0.2cm}
\begin{minipage}{0.6\textwidth}
1. When $c<c_1$:\\
\begin{tikzpicture}[font=\tiny\sffamily]
    %\node[label=below:$s_1$] at (1,4.5){};
    %\node[label=below:$s_2$] at (2,4.5){};
    \node[label=below:$s_5$] at (1,4.5){};
    \node[label=below:$s_3$] at (2,4.5){};
    \node[label=below:$s_2$] at (5,4.5){};
    \node[label=below:$s_6$] at (9,4.5){};
    \node[label=below:$1$] at (0,4.5){};
    \node[label=below:$\infty$] at (10,4.5){};
    
    \draw (0,4.38) -- (3,4.38);
    \draw[densely dashed] (3,4.38) -- (4,4.38);
    \draw [-{stealth[length=4mm]}] (4,4.38) -- (10,4.38);
    
    \draw (1, 4.38) -- (1, 4.88) -- (2, 4.88) -- (2, 4.38);
    \draw (5, 4.38) -- (5, 4.98) -- (9, 4.98) -- (9, 4.38);  
\end{tikzpicture}
\end{minipage}
%\vspace{0.2cm}
\begin{minipage}{0.6\textwidth}
2. When $c=c_1$:\\
\begin{tikzpicture}[font=\tiny\sffamily]
    %\node[label=below:$s_1$] at (1,4.5){};
    %\node[label=below:$s_2$] at (2,4.5){};
    \node[label=below:$s_5$] at (3,4.5){};
    \node[label=below:$s_3$] at (4.3,4.5){};
    \node[label=below:$s_2$] at (4.7,4.5){};
    \node[label=below:$s_6$] at (8.75,4.5){};
    \node[label=below:$1$] at (0,4.5){};
    \node[label=below:$\infty$] at (10,4.5){};
    
    \draw [-{stealth[length=4mm]}] (0,4.38) -- (10,4.38);
    
    \draw (3, 4.38) -- (3, 4.88) -- (4.5, 4.88) -- (4.5, 4.38);
    \draw (4.5, 4.38) -- (4.5, 4.98) -- (8.75, 4.98) -- (8.75, 4.38);
\end{tikzpicture}
\end{minipage}
%\vspace{0.2cm}
\begin{minipage}{0.6\textwidth}
3. When $c_1<c<c_2$:\\
\begin{tikzpicture}[font=\tiny\sffamily]
    %\node[label=below:$s_1$] at (1,4.5){};
    %\node[label=below:$s_2$] at (2,4.5){};
    \node[label=below:$s_5$] at (3.25,4.5){};
    \node[label=below:$s_3$] at (5,4.5){};
    \node[label=below:$s_2$] at (4.25,4.5){};
    \node[label=below:$s_6$] at (8.25,4.5){};
    \node[label=below:$1$] at (0,4.5){};
    \node[label=below:$\infty$] at (10,4.5){};
    
    \draw [-{stealth[length=4mm]}] (0,4.38) -- (10,4.38);
    
    \draw (3.25, 4.38) -- (3.25, 4.88) -- (5, 4.88) -- (5, 4.38);
    \draw (4.25, 4.38) -- (4.25, 4.98) -- (8.25, 4.98) -- (8.25, 4.38);
\end{tikzpicture}
\end{minipage}
%\vspace{0.2cm}
\begin{minipage}{0.6\textwidth}
4. When $c=c_2$:\\
\begin{tikzpicture}[font=\tiny\sffamily]
    %\node[label=below:$s_1$] at (1,4.5){};
    %\node[label=below:$s_2$] at (2,4.5){};
    \node[label=below:$s_5$] at (3.8,4.5){};
    \node[label=below:$s_3$] at (6,4.5){};
    \node[label=below:$s_2$] at (4.2,4.5){};
    \node[label=below:$s_6$] at (7.75,4.5){};
    \node[label=below:$1$] at (0,4.5){};
    \node[label=below:$\infty$] at (10,4.5){};
    
    \draw [-{stealth[length=4mm]}] (0,4.38) -- (10,4.38);
    
    \draw (4, 4.38) -- (4, 4.88) -- (6, 4.88) -- (6, 4.38);
    \draw (4, 4.38) -- (4, 4.98) -- (7.75, 4.98) -- (7.75, 4.38);
\end{tikzpicture}
\end{minipage}
%\vspace{0.2cm}
\begin{minipage}{0.6\textwidth}
5. When $c_2<c<c_3$:\\
\begin{tikzpicture}[font=\tiny\sffamily]
    %\node[label=below:$s_1$] at (1,4.5){};
    %\node[label=below:$s_2$] at (2,4.5){};
    \node[label=below:$s_5$] at (4.25,4.5){};
    \node[label=below:$s_3$] at (6.5,4.5){};
    \node[label=below:$s_2$] at (3.5,4.5){};
    \node[label=below:$s_6$] at (7.25,4.5){};
    \node[label=below:$1$] at (0,4.5){};
    \node[label=below:$\infty$] at (10,4.5){};
    
    \draw [-{stealth[length=4mm]}] (0,4.38) -- (10,4.38);
    
    \draw (4.25, 4.38) -- (4.25, 4.88) -- (6.5, 4.88) -- (6.5, 4.38);
    \draw (3.5, 4.38) -- (3.5, 4.98) -- (7.25, 4.98) -- (7.25, 4.38);
\end{tikzpicture}
\end{minipage}
%\vspace{0.2cm}
\begin{minipage}{0.6\textwidth}
6. When $c=c_3$:\\
\begin{tikzpicture}[font=\tiny\sffamily]
    %\node[label=below:$s_1$] at (1,4.5){};
    %\node[label=below:$s_2$] at (2,4.5){};
    \node[label=below:$s_5$] at (4.5,4.5){};
    \node[label=below:$s_3$] at (6.8,4.5){};
    \node[label=below:$s_2$] at (3.375,4.5){};
    \node[label=below:$s_6$] at (7.2,4.5){};
    \node[label=below:$1$] at (0,4.5){};
    \node[label=below:$\infty$] at (10,4.5){};
    
    \draw [-{stealth[length=4mm]}] (0,4.38) -- (10,4.38);
    
    \draw (4.5, 4.38) -- (4.5, 4.88) -- (7, 4.88) -- (7, 4.38);
    \draw (3.375, 4.38) -- (3.375, 4.98) -- (7, 4.98) -- (7, 4.38);
\end{tikzpicture}
\end{minipage}
%\vspace{0.2cm}
\begin{minipage}{0.6\textwidth}
7. When $c_3<c<c_4$:\\
\begin{tikzpicture}[font=\tiny\sffamily]
    %\node[label=below:$s_1$] at (1,4.5){};
    %\node[label=below:$s_2$] at (2,4.5){};
    \node[label=below:$s_5$] at (5.25,4.5){};
    \node[label=below:$s_3$] at (8,4.5){};
    \node[label=below:$s_2$] at (2.75,4.5){};
    \node[label=below:$s_6$] at (6,4.5){};
    \node[label=below:$1$] at (0,4.5){};
    \node[label=below:$\infty$] at (10,4.5){};
    
    \draw [-{stealth[length=4mm]}] (0,4.38) -- (10,4.38);
    
    \draw (5.25, 4.38) -- (5.25, 4.88) -- (8, 4.88) -- (8, 4.38);
    \draw (2.75, 4.38) -- (2.75, 4.98) -- (6, 4.98) -- (6, 4.38);
\end{tikzpicture}
\end{minipage}
%\vspace{0.2cm}
\begin{minipage}{0.6\textwidth}
8. When $c=c_4$:\\
\begin{tikzpicture}[font=\tiny\sffamily]
    %\node[label=below:$s_1$] at (1,4.5){};
    %\node[label=below:$s_2$] at (2,4.5){};
    \node[label=below:$s_5$] at (5.7,4.5){};
    \node[label=below:$s_3$] at (8.75,4.5){};
    \node[label=below:$s_2$] at (2.5,4.5){};
    \node[label=below:$s_6$] at (5.3,4.5){};
    \node[label=below:$1$] at (0,4.5){};
    \node[label=below:$\infty$] at (10,4.5){};
    
    \draw [-{stealth[length=4mm]}] (0,4.38) -- (10,4.38);
    
    \draw (5.5, 4.38) -- (5.5, 4.88) -- (8.75, 4.88) -- (8.75, 4.38);
    \draw (2.5, 4.38) -- (2.5, 4.98) -- (5.5, 4.98) -- (5.5, 4.38);
\end{tikzpicture}
\end{minipage}
%\vspace{0.2cm}
\begin{minipage}{0.6\textwidth}
9. When $c>c_4$:\\
\begin{tikzpicture}[font=\tiny\sffamily]
    %\node[label=below:$s_1$] at (1,4.5){};
    %\node[label=below:$s_2$] at (2,4.5){};
    \node[label=below:$s_2$] at (1,4.5){};
    \node[label=below:$s_6$] at (2.5,4.5){};
    \node[label=below:$s_5$] at (5.5,4.5){};
    \node[label=below:$s_3$] at (9,4.5){};
    \node[label=below:$1$] at (0,4.5){};
    \node[label=below:$\infty$] at (10,4.5){};
    
    \draw (0,4.38) -- (3,4.38);
    \draw[densely dashed] (3,4.38) -- (4,4.38);
    \draw [-{stealth[length=4mm]}] (4,4.38) -- (10,4.38);
    
    \draw (1, 4.38) -- (1, 4.98) -- (2.5, 4.98) -- (2.5, 4.38);
    \draw (5.5, 4.38) -- (5.5, 4.88) -- (9, 4.88) -- (9, 4.38);  
\end{tikzpicture}
\end{minipage}
%\vspace{0.5cm}
\end{center}
\caption{\label{fig:positionswithc} How the positions of $s_2, ~s_3, ~s_5, ~s_6$ change with $c$, in the environment $a>b>0.5$.}
\end{figure}

==> Figures/voting.tex <==
\begin{figure}[htbp]
\begin{center}
\begin{minipage}{0.66\textwidth}
\begin{tikzpicture}[node distance = .35cm]

%Column 1
\node[label=left:TA team $1~~~~~~$] at (0,0) {};
\node[label=left:TA team $2~~~~~~$] at (0,-1) {};
\node[label=left:TA team $m-1$] at (0,-3) {};
\node[label=left:TA team $m~~~~$] at (0,-4) {};
\draw (-3, 0.4) -- (-3, -0.4) -- (0, -0.4) -- (0, 0.4) -- (-3, 0.4);
\draw (-3, -0.6) -- (-3, -1.4) -- (0, -1.4) -- (0, -0.6) -- (-3, -0.6);
\draw (-3, -2.6) -- (-3, -3.4) -- (0, -3.4) -- (0, -2.6) -- (-3, -2.6);
\draw (-3, -3.6) -- (-3, -4.4) -- (0, -4.4) -- (0, -3.6) -- (-3, -3.6);

%Column 2
\node[label=right: $C^i_1$] at (1,0) {};
\node[label=right: $C^i_2$] at (1,-1) {};
\node[label=right: $C^i_{m-1}$] at (1,-3) {};
\node[label=right: $C^i_m$] at (1,-4) {};
\node[label=right:$+$] at (2,0) {};
\node[label=right:$+$] at (2,-1) {};
\node[label=right:$+$] at (2,-3) {};
\node[label=right:$+$] at (2,-4) {};

%Column 3
\node[label=right: $\sum\limits_{j=1}^{m} C^i_j$] at (4.5,-2) {};
    
%ARROWS
\draw [-{stealth[length=4mm]}] (0.1,0) -- (1,0);
\draw [-{stealth[length=4mm]}] (0.1,-1) -- (1,-1);
\draw [-{stealth[length=4mm]}] (0.1,-3) -- (1,-3);
\draw [-{stealth[length=4mm]}] (0.1,-4) -- (1,-4);


\draw [-{stealth[length=4mm]}] (2.6,0) -- (4.5, -2);
\draw [-{stealth[length=4mm]}] (2.6,-1) -- (4.5, -2);
\draw [-{stealth[length=4mm]}] (2.6,-3) -- (4.5, -2);
\draw [-{stealth[length=4mm]}] (2.6,-4) -- (4.5, -2);
    
%DOTTED
\draw [dotted] (-2.5,-1.8) -- (-2.5,-2.2);
\draw [dotted] (1.5,-1.8) -- (1.5,-2.2);
\draw [dotted] (3,-1.8) -- (3,-2.2);



    
\end{tikzpicture}


\end{minipage}
\end{center}
\caption{\label{fig:TMVoting} TM voting architecture.}
\end{figure}

